Charm as a Key to Diffractive Processes

The diffractive production of open charm in deep-inelastic scattering is studied in the semiclassical approach which has been proposed recently. In this approach, the leading order process contains a charm quark pair and an additional gluon in the diffractive final state. The $p_{\perp}$-spectrum and the diffractive mass distribution are evaluated and compared with predictions based on perturbative two-gluon exchange calculations for charm quark pair production. It is shown that the $p_{\perp}$-spectrum provides a clear test of the underlying partonic process whereas the diffractive mass distribution reflects the non-perturbative mechanism of colour neutralization.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
